Gauge fixing of open superstring field theory in the Berkovits non-polynomial formulation

We consider gauge fixing of open superstring field theory formulated by Berkovits, concentrating on the Neveu-Schwarz sector. In the free theory, we perform gauge fixing completely, which requires infinitely many ghosts and antighosts carrying various world-sheet ghost numbers and picture numbers. In the interacting theory, we have determined the form of interactions cubic in fields and antifields in the Batalin-Vilkovisky formalism.

==> figure_ShingoTORII.tex <==
%WinTpicVersion4.05
\unitlength 0.1in
\begin{picture}( 22.8000, 14.6500)( 11.2000,-26.9500)
% VECTOR 0 0 3 0 Black White
% 4 2000 1995 3400 1995 2600 2595 2600 1395
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2000 1996}%
\special{pa 3400 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1996}%
\special{pa 3334 1976}%
\special{pa 3348 1996}%
\special{pa 3334 2016}%
\special{pa 3400 1996}%
\special{fp}%
\special{pa 2600 2596}%
\special{pa 2600 1396}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1396}%
\special{pa 2580 1462}%
\special{pa 2600 1448}%
\special{pa 2620 1462}%
\special{pa 2600 1396}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2600 1995 2000 1395
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 1996}%
\special{pa 2000 1396}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2800 2095 3400 2695
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 2096}%
\special{pa 3400 2696}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 36 2290 1705 2010 1985 2260 1675 2000 1935 2230 1645 2000 1875 2200 1615 2000 1815 2170 1585 2000 1755 2140 1555 2000 1695 2110 1525 2000 1635 2080 1495 2000 1575 2050 1465 2000 1515 2020 1435 2000 1455 2320 1735 2070 1985 2350 1765 2130 1985 2380 1795 2190 1985 2410 1825 2250 1985 2440 1855 2310 1985 2470 1885 2370 1985 2500 1915 2430 1985 2530 1945 2490 1985
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2290 1706}%
\special{pa 2010 1986}%
\special{fp}%
\special{pa 2260 1676}%
\special{pa 2000 1936}%
\special{fp}%
\special{pa 2230 1646}%
\special{pa 2000 1876}%
\special{fp}%
\special{pa 2200 1616}%
\special{pa 2000 1816}%
\special{fp}%
\special{pa 2170 1586}%
\special{pa 2000 1756}%
\special{fp}%
\special{pa 2140 1556}%
\special{pa 2000 1696}%
\special{fp}%
\special{pa 2110 1526}%
\special{pa 2000 1636}%
\special{fp}%
\special{pa 2080 1496}%
\special{pa 2000 1576}%
\special{fp}%
\special{pa 2050 1466}%
\special{pa 2000 1516}%
\special{fp}%
\special{pa 2020 1436}%
\special{pa 2000 1456}%
\special{fp}%
\special{pa 2320 1736}%
\special{pa 2070 1986}%
\special{fp}%
\special{pa 2350 1766}%
\special{pa 2130 1986}%
\special{fp}%
\special{pa 2380 1796}%
\special{pa 2190 1986}%
\special{fp}%
\special{pa 2410 1826}%
\special{pa 2250 1986}%
\special{fp}%
\special{pa 2440 1856}%
\special{pa 2310 1986}%
\special{fp}%
\special{pa 2470 1886}%
\special{pa 2370 1986}%
\special{fp}%
\special{pa 2500 1916}%
\special{pa 2430 1986}%
\special{fp}%
\special{pa 2530 1946}%
\special{pa 2490 1986}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 36 3390 2125 3120 2395 3390 2185 3150 2425 3390 2245 3180 2455 3390 2305 3210 2485 3390 2365 3240 2515 3390 2425 3270 2545 3390 2485 3300 2575 3390 2545 3330 2605 3390 2605 3360 2635 3360 2095 3090 2365 3300 2095 3060 2335 3240 2095 3030 2305 3180 2095 3000 2275 3120 2095 2970 2245 3060 2095 2940 2215 3000 2095 2910 2185 2940 2095 2880 2155 2880 2095 2850 2125
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3390 2126}%
\special{pa 3120 2396}%
\special{fp}%
\special{pa 3390 2186}%
\special{pa 3150 2426}%
\special{fp}%
\special{pa 3390 2246}%
\special{pa 3180 2456}%
\special{fp}%
\special{pa 3390 2306}%
\special{pa 3210 2486}%
\special{fp}%
\special{pa 3390 2366}%
\special{pa 3240 2516}%
\special{fp}%
\special{pa 3390 2426}%
\special{pa 3270 2546}%
\special{fp}%
\special{pa 3390 2486}%
\special{pa 3300 2576}%
\special{fp}%
\special{pa 3390 2546}%
\special{pa 3330 2606}%
\special{fp}%
\special{pa 3390 2606}%
\special{pa 3360 2636}%
\special{fp}%
\special{pa 3360 2096}%
\special{pa 3090 2366}%
\special{fp}%
\special{pa 3300 2096}%
\special{pa 3060 2336}%
\special{fp}%
\special{pa 3240 2096}%
\special{pa 3030 2306}%
\special{fp}%
\special{pa 3180 2096}%
\special{pa 3000 2276}%
\special{fp}%
\special{pa 3120 2096}%
\special{pa 2970 2246}%
\special{fp}%
\special{pa 3060 2096}%
\special{pa 2940 2216}%
\special{fp}%
\special{pa 3000 2096}%
\special{pa 2910 2186}%
\special{fp}%
\special{pa 2940 2096}%
\special{pa 2880 2156}%
\special{fp}%
\special{pa 2880 2096}%
\special{pa 2850 2126}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3400 2095 2800 2095
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 2096}%
\special{pa 2800 2096}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2000 1295 2000 1395 3 0 0 0
% {\small $g+p=0$}
\put(20.0000,-13.9500){\makebox(0,0)[rb]{{\small $g+p=0$}}}%
% STR 2 0 3 0 Black White
% 4 3400 2595 3400 2695 1 0 0 0
% {\small $g+p=1$}
\put(34.0000,-26.9500){\makebox(0,0)[lt]{{\small $g+p=1$}}}%
% STR 2 0 3 0 Black White
% 4 2800 1795 2800 1895 5 0 0 0
% {\small $2$}
\put(28.0000,-18.9500){\makebox(0,0){{\small $2$}}}%
% LINE 1 2 3 0 Black White
% 4 2800 1995 2800 2095 2800 2095 2600 2095
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1996}%
\special{pa 2800 2096}%
\special{dt 0.045}%
\special{pa 2800 2096}%
\special{pa 2600 2096}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 2460 1990 2460 2090 5 0 0 0
% {\small $-1$}
\put(24.6000,-20.9000){\makebox(0,0){{\small $-1$}}}%
% STR 2 0 3 0 Black White
% 4 2600 1195 2600 1295 5 0 0 0
% {\small $p$}
\put(26.0000,-12.9500){\makebox(0,0){{\small $p$}}}%
% STR 2 0 3 0 Black White
% 4 3500 1895 3500 1995 5 0 0 0
% {\small $g$}
\put(35.0000,-19.9500){\makebox(0,0){{\small $g$}}}%
\end{picture}%

